Ecosystem for Demand-side Flexibility Revisited: The Danish Solution

Denmark has recently set a legislation called Market Model 3.0 to make the ecosystem for demand-side flexibility more attractive to stakeholders involved. The main change is to relax the previous mandate that required each aggregator to be associated with a retailer and a balance responsible party. We explain the rationale behind such a change and its implications, particularly on the pre-qualification of demand-side portfolios providing ancillary services.

==> figures/FCR-D_conventional_generator.tex <==
\documentclass[/Users/petergade/Repositories/flex/tex/ancillary_services/ancillary_services.tex]{subfiles}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{tikz}
\usetikzlibrary{calc,arrows,patterns}
\usepackage{pgfplots}
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\begin{document}
\begin{tikzpicture}[scale=1.5]
    \begin{axis}[
        %%xlabel=$x$,
        ylabel=$kW$,
        ymin=0,ymax=20,
        xmin=0, xmax=6.5,
        grid=both,
        xticklabels={,,$12.00$,,,,$13.00$,},
        %%ytick={2.5, 5, 10},
        %%yticklabels={$P^{DA+ID}-\Delta P^{\uparrow}$,$P^{DA+ID}-\frac{2}{3}\Delta P^{\uparrow}$,10},
        width = \axisdefaultwidth,
        domain=1:5
      ]
      \addplot[smooth,mark=*,black] plot coordinates {
          (1,10)
          (5,10)
        };
      \addlegendentry{$P^{DA+ID}$}
      \addplot[thick,blue, dashed] {max(10+rand, 10)};
      \addlegendentry{$P^{realized}$}
      %%\fill[black] (1,0) circle (1pt) node[below] {12.00};
      %%\fill[black] (5,0) circle (1pt) node[below] {13.00};
    \end{axis}
  \end{tikzpicture}
\end{document}

==> figures/FCR_conventional_generator.tex <==
\documentclass[/Users/petergade/Repositories/flex/tex/ancillary_services/ancillary_services.tex]{subfiles}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{tikz}
\usetikzlibrary{calc,arrows,patterns}
\usepackage{pgfplots}
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\begin{document}
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        %%xlabel=$x$,
        ylabel=$kW$,
        ymin=0,ymax=20,
        xmin=0, xmax=6.5,
        grid=both,
        xticklabels={,,$12.00$,,,,$13.00$,},
        %%ytick={2.5, 5, 10},
        %%yticklabels={$P^{DA+ID}-\Delta P^{\uparrow}$,$P^{DA+ID}-\frac{2}{3}\Delta P^{\uparrow}$,10},
        width = \axisdefaultwidth,
        domain=1:5
      ]
      \addplot[smooth,mark=*,black] plot coordinates {
          (1,10)
          (5,10)
        };
      \addlegendentry{$P^{DA+ID}$}
      \addplot[thick,blue, dashed] {10+rand};
      \addlegendentry{$P^{realized}$}
      %%\fill[black] (1,0) circle (1pt) node[below] {12.00};
      %%\fill[black] (5,0) circle (1pt) node[below] {13.00};
    \end{axis}
  \end{tikzpicture}

\end{document}

==> figures/FCR_conventional_generator_v2.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{tikz}
\usetikzlibrary{calc,arrows,patterns,intersections}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\begin{document}
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        %%xlabel=$x$,
        ylabel=$\textrm{Power}$ (kW),
        ymin=5,ymax=20,
        xmin=0, xmax=6.5,
        grid=both,
        xticklabels={,,12:00,,,,12:01,},
        %%ytick={2.5, 5, 10},
        yticklabels={,,,},
        width = \axisdefaultwidth,
        domain=1:5
      ]
      \addplot[name path=Baseline,smooth,dashed,black, very thick] plot coordinates {
          (1,10)
          (5,10)
        };
      \addlegendentry{Baseline}
      %\addplot[thick,blue, dashed] {10+rand};
      \addplot[name path=realized, smooth, red, mark=x, mark size=2pt] plot coordinates {
          (1,10)
          (1.5,11.5)
          (2,12)
          (2.4,8)
          (3,11.3)
          (3.6, 12)
          (4,12.2)
          (4.4,8.8)
          (5,11.0)
        };
      \addlegendentry{Realized}

      \addplot[blue!50, opacity=0.2] fill between[of=Baseline and realized];
      \addlegendentry{Energy}

      \addplot[only marks, mark=x, orange, mark size=4.0pt] coordinates {(2.2,10) (2.77,10) (4.25,10) (4.8,10)};
      %\addlegendentry{50 Hz}

      

    \end{axis}
  \end{tikzpicture}





\end{document}

==> figures/FCR_demand_continuous_control_baseline.tex <==
\documentclass[/Users/petergade/Repositories/flex/tex/ancillary_services/ancillary_services.tex]{subfiles}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{tikz}
\usetikzlibrary{calc,arrows,patterns,intersections}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\begin{document}
\begin{tikzpicture}[scale=1.0, remember picture]
    \begin{axis}[
        %%xlabel=$x$,
        ylabel=$kW$,
        ymin=0,ymax=50,
        xmin=0.8, xmax=5.5,
        %grid=both,
        xticklabels={,,$12.00$,,,,$13.00$,},  
        %%ytick={2.5, 5, 10},
        %%yticklabels={$P^{DA+ID}-\Delta P^{\uparrow}$,$P^{DA+ID}-\frac{2}{3}\Delta P^{\uparrow}$,10},
        %%width = \axisdefaultwidth,
        %legend pos=north east,
        %legend style = {at = {(0.55\textwidth,.65)}},
        legend style={nodes={scale=0.5}},
        domain=1:5
      ]
      \pgfmathsetseed{1}
      \addplot[name path=Baseline, smooth,black,thick, dashed] plot coordinates {
          (1,10)
          (2,12)
          (3,12.3)
          (4,13)
          (5,11.9)
        };
       \addlegendentry{$P^{Base}$}
       \addplot[name path=realized, smooth, red, mark=x, mark size=1.5pt] plot coordinates {
          (1,10)
          (1.5,11.5)
          (2,12)
          (2.4,10)
          (3,12.3)
          (3.6, 13)
          (4,13)
          (4.4,12.7)
          (5,11.0)
        };
      \addlegendentry{$P^{realized}$}

      % pointer to inner plot
      \node (source) at (axis cs:3.6,12.8) {};
      \node (destination) at (axis cs:2.9,30){};
      \draw[->](source)--(destination);

      % up-regulation
      \node[anchor=south] (source) at (axis cs:2.3,2.5) {\scriptsize Up-regulation};
      \node (destination) at (axis cs:2.4,9.5){};
      \draw[->](source)--(destination);
      
      \addplot[only marks, mark=x, orange, mark size=3.0pt] coordinates {(2,12) (3,12.3) (4,13)};
      \addlegendentry{50 Hz}

      \addplot[blue!50] fill between[of=Baseline and realized];
      \addlegendentry{Verification}
      
      \coordinate (insetPosition) at (rel axis cs:0.05,0.95);

    \end{axis}
    \begin{axis}[
      at={(insetPosition)},anchor={outer north west},footnotesize,
      %%xlabel=$x$,
        %ylabel=$kW / kW$,
        %xlabel=$Hz$,
        ymin=-1,ymax=1,
        xmin=49.8, xmax=50.2,
        %grid=both,
        domain=49.8:50.2,
        xtick={49.8,50,50.2},
        xticklabels={49.8,{50 Hz},50.2},
        ytick={-1,0,1},
        yticklabels={\scalebox{0.7}{$-P^{\downarrow}$},\scalebox{0.7}{${P^{Base}}$},\scalebox{0.7}{$+P^{\uparrow}$}},      
        legend style={nodes={scale=0.5}},
      ]
    % Frequency plot
    \addplot[smooth, cyan, forget plot] {-5*x+250};
    \pgfmathsetseed{3}
    \addplot[only marks, mark=x, red, mark size=1.5pt] {(-5*x+250)+0.1*rand};
    \addlegendentry{Measurements};
    \addplot[name path=A, smooth, cyan, opacity=0.1,forget plot] {-5*(x-0.010)+250};
    \addplot[name path=B, smooth, cyan, opacity=0.1,forget plot] {-5*(x+0.010)+250};
    \addplot[cyan!50, opacity=0.9] fill between[of=A and B];
    \addlegendentry{Frequency band}
    \end{axis}
\end{tikzpicture}


\end{document}

==> figures/FCR_demand_continuous_control_baseline_v2.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{tikz}
\usetikzlibrary{calc,arrows,patterns,intersections}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\begin{document}
\begin{tikzpicture}[scale=1.0, remember picture]
    \begin{axis}[
        %%xlabel=$x$,
        ylabel=$\textrm{Power}$ (kW),
        ymin=0,ymax=50,
        xmin=0.8, xmax=5.5,
        %grid=both,
        xticklabels={,,12:00,,,,12:01,},  
        yticklabels={,,,,},
        %%ytick={2.5, 5, 10},
        %%yticklabels={$P^{DA+ID}-\Delta P^{\uparrow}$,$P^{DA+ID}-\frac{2}{3}\Delta P^{\uparrow}$,10},
        %%width = \axisdefaultwidth,
        %legend pos=north east,
        %legend style = {at = {(0.55\textwidth,.65)}},
        legend style={nodes={scale=0.5}},
        domain=1:5
      ]
      \pgfmathsetseed{1}
      \addplot[name path=Baseline, smooth,black,thick, dashed] plot coordinates {
          (1,10)
          (2,12)
          (3,12.3)
          (4,13)
          (5,11.9)
        };
       \addlegendentry{Baseline}
       \addplot[name path=realized, smooth, red, mark=x, mark size=1.5pt] plot coordinates {
          (1,10)
          (1.5,11.5)
          (2,12)
          (2.4,10)
          (3,12.3)
          (3.6, 13)
          (4,13)
          (4.4,12.7)
          (5,11.0)
        };
      \addlegendentry{Realized}

      % pointer to inner plot
      \node (source) at (axis cs:3.6,12.8) {};
      \node (destination) at (axis cs:2.9,30){};
      \draw[->](source)--(destination);

      % up-regulation
      \node[anchor=south] (source) at (axis cs:2.3,2.5) {\scriptsize Up-regulation};
      \node (destination) at (axis cs:2.4,9.5){};
      \draw[->](source)--(destination);
      
      \addplot[only marks, mark=x, orange, mark size=3.0pt] coordinates {(2,12) (3,12.3) (4,13)};
      \addlegendentry{50 Hz}

      \addplot[blue!50, opacity=0.2] fill between[of=Baseline and realized];
      \addlegendentry{Energy}
      
      \coordinate (insetPosition) at (rel axis cs:0.05,0.95);

    \end{axis}
    \begin{axis}[
      at={(insetPosition)},anchor={outer north west},footnotesize,
      %%xlabel=$x$,
        %ylabel=$kW / kW$,
        %xlabel=$Hz$,
        ymin=-1,ymax=1,
        xmin=49.8, xmax=50.2,
        %grid=both,
        domain=49.8:50.2,
        xtick={49.8,50,50.2},
        xticklabels={49.8,{50 Hz},50.2},
        ytick={-1,0,1},
        yticklabels={\scalebox{0.7}{$-\textrm{P}^{\downarrow}$},\scalebox{0.7}{Baseline},\scalebox{0.7}{$+\textrm{P}^{\uparrow}$}},      
        legend style={nodes={scale=0.5}},
      ]
    % Frequency plot
    \addplot[smooth, cyan, forget plot] {-5*x+250};
    \pgfmathsetseed{3}
    \addplot[only marks, mark=x, red, mark size=1.5pt] {(-5*x+250)+0.1*rand};
    \addlegendentry{Measurements};
    \addplot[name path=A, smooth, cyan, opacity=0.1,forget plot] {-5*(x-0.010)+250};
    \addplot[name path=B, smooth, cyan, opacity=0.1,forget plot] {-5*(x+0.010)+250};
    \addplot[cyan!50, opacity=0.9] fill between[of=A and B];
    \addlegendentry{Frequency band}
    \end{axis}
\end{tikzpicture}






\end{document}

==> figures/FCR_demand_full_control.tex <==
\documentclass[/Users/petergade/Repositories/flex/tex/ancillary_services/ancillary_services.tex]{subfiles}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{tikz}
\usetikzlibrary{calc,arrows,patterns,intersections}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\begin{document}
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        %%xlabel=$x$,
        ylabel=$kW$,
        ymin=0,ymax=20,
        xmin=0, xmax=6.5,
        grid=both,
        xticklabels={,,$12.00$,,,,$13.00$,},
        %%ytick={2.5, 5, 10},
        %%yticklabels={$P^{DA+ID}-\Delta P^{\uparrow}$,$P^{DA+ID}-\frac{2}{3}\Delta P^{\uparrow}$,10},
        %%width = \axisdefaultwidth,
        %legend pos=north east,
        %legend style = {at = {(0.55\textwidth,.65)}},
        domain=1:5
      ]
      \addplot[smooth,mark=*,black] plot coordinates {
          (1,10)
          (5,10)
        };
      \addlegendentry{$P^{DA+ID}$}
      \addplot[name path=A1, smooth,color=red,dashed, thick]
        plot coordinates {
            (1,10)
            (1.5,8)
            (2,10)
        };
      \addlegendentry{$P^{realized}$}
      \addplot[name path=A2, smooth,color=green,dashed, thick]
          plot coordinates {
            (1,10)
            (2.0,10)
        };
      \addlegendentry{Baseline}
      % up-regulation
      \node[anchor=south] (source) at (axis cs:1.8,2.5){Up-regulation};
      \node (destination) at (axis cs:1.6,7.5){};
      \draw[->](source)--(destination);
      
      \addplot[smooth,color=red,dashed, thick, forget plot]
        plot coordinates {
            (2,10)
            (3.5,10)
        };
      
       \addplot[name path=B1, forget plot, smooth,color=red,dashed, thick]
          plot coordinates {
            (3.5,10)
            (4.3,11)
        };
      \addplot[name path=B2, forget plot, smooth,color=green,dashed, thick]
          plot coordinates {
            (3.5,10)
            (4.3,10)
        };

      % down-regulation
      \node[anchor=south] (source) at (axis cs:4,5){Down-regulation};
      \node (destination) at (axis cs:4,9.4){};
      \draw[->](source)--(destination);

      \addplot[blue!50, forget plot] fill between[of=A1 and A2];
      \addplot[blue!50] fill between[of=B1 and B2];
      \addlegendentry{Payment}
      
      %\addplot[blue!50] fill between[of=C1 and C2];
      %%\addplot[thick,blue, dashed] {10+rand};
      %%\addlegendentry{$P^{realized}$}
      %%\fill[black] (1,0) circle (1pt) node[below] {12.00};
      %%\fill[black] (5,0) circle (1pt) node[below] {13.00};
    \end{axis}
  \end{tikzpicture}

\end{document}

==> figures/FCR_demand_let_loose.tex <==
\documentclass[/Users/petergade/Repositories/flex/tex/ancillary_services/ancillary_services.tex]{subfiles}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{tikz}
\usetikzlibrary{calc,arrows,patterns,intersections}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\begin{document}
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        %%xlabel=$x$,
        ylabel=$kW$,
        ymin=0,ymax=20,
        xmin=0, xmax=6.5,
        grid=both,
        xticklabels={,,$12.00$,,,,$13.00$,},
        %%ytick={2.5, 5, 10},
        %%yticklabels={$P^{DA+ID}-\Delta P^{\uparrow}$,$P^{DA+ID}-\frac{2}{3}\Delta P^{\uparrow}$,10},
        %%width = \axisdefaultwidth,
        %legend pos=north east,
        %legend style = {at = {(0.55\textwidth,.65)}},
        domain=1:5
      ]
      \addplot[smooth,mark=*,black] plot coordinates {
          (1,10)
          (5,10)
        };
      \addlegendentry{$P^{DA+ID}$}
      \addplot[smooth,color=red,mark='*',dashed, thick, forget plot]
        plot coordinates {
            (1,5)
            (1.5,8)
        };
      \addplot[name path=A1, smooth,color=red,mark='*',dashed, thick, forget plot]
        plot coordinates {
            (1.5,8)
            (2.0,7)
        };
      \addplot[name path=A2, smooth,color=green,dashed, thick, forget plot]
          plot coordinates {
            (1.5,8)
            (2.0,8.8)
        };
      % up-regulation
      \node[anchor=south] (source) at (axis cs:1.8,2.5){Up-regulation};
      \node (destination) at (axis cs:1.8,6.8){};
      \draw[->](source)--(destination);

      \addplot[smooth,color=red,mark='*',dashed, thick]
        plot coordinates {
            (2.0,7)
            (2.5,7.3)
        };
      \addlegendentry{$P^{realized}$}
      \addplot[name path=B1, smooth,color=red,mark='*',dashed, thick, forget plot]
        plot coordinates {
            (2.5,7.3)
            (3,10)
        };
       \addplot[name path=B2, smooth,color=green,dashed, thick]
        plot coordinates {
            (2.5,7.3)
            (3,8.8)
        };
      \addlegendentry{Baseline}
      % down-regulation
      \node[anchor=south] (source) at (axis cs:4,5){Down-regulation};
      \node (destination) at (axis cs:2.9,8.5){};
      \draw[->](source)--(destination);

      \addplot[name path=C1, smooth,color=red,mark='*',dashed, thick, forget plot]
        plot coordinates {
            (3,10)
            (3.5,9.7)
        };
      \addplot[name path=C2, smooth,color=green,dashed, thick, forget plot]
        plot coordinates {
            (3,10)
            (3.5,11)
        };
      % up-regulation
      \node[anchor=north] (source) at (axis cs:2,15){Up-regulation};
      \node (destination) at (axis cs:3.1,10.5){};
      \draw[->](source)--(destination);

      \addplot[blue!50, forget plot] fill between[of=A1 and A2];
      \addplot[blue!50] fill between[of=B1 and B2];
      \addlegendentry{Payment}
      \addplot[blue!50] fill between[of=C1 and C2];
      %%\addplot[thick,blue, dashed] {10+rand};
      %%\addlegendentry{$P^{realized}$}
      %%\fill[black] (1,0) circle (1pt) node[below] {12.00};
      %%\fill[black] (5,0) circle (1pt) node[below] {13.00};
    \end{axis}
  \end{tikzpicture}

\end{document}

==> figures/FCR_demand_let_loose_newbaseline.tex <==
\documentclass[/Users/petergade/Repositories/flex/tex/ancillary_services/ancillary_services.tex]{subfiles}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{tikz}
\usetikzlibrary{calc,arrows,patterns,intersections}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\begin{document}
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        %%xlabel=$x$,
        ylabel=$kW$,
        ymin=0,ymax=20,
        xmin=0, xmax=6.5,
        grid=both,
        xticklabels={,,$12.00$,,,,$13.00$,},
        %%ytick={2.5, 5, 10},
        %%yticklabels={$P^{DA+ID}-\Delta P^{\uparrow}$,$P^{DA+ID}-\frac{2}{3}\Delta P^{\uparrow}$,10},
        %%width = \axisdefaultwidth,
        %legend pos=north east,
        %legend style = {at = {(0.4\textwidth,.50)}, anchor=south west},
        domain=1:5
      ]
      \addplot[smooth,mark=*,black] plot coordinates {
          (1,10)
          (5,10)
        };
      \addlegendentry{$P^{DA+ID}$}
      \addplot[smooth,color=red,mark='*',dashed, thick, forget plot]
        plot coordinates {
            (1,5)
            (1.5,8)
        };
      \addplot[name path=A1, smooth,color=red,mark='*',dashed, thick, forget plot]
        plot coordinates {
            (1.5,8)
            (2.0,7)
        };
      \addplot[name path=A2, smooth,color=green,dashed, thick, forget plot]
          plot coordinates {
            (1.5,8)
            (2.0,8)
        };
      % up-regulation
      \node[anchor=south] (source) at (axis cs:1.8,2.5){Up-regulation};
      \node (destination) at (axis cs:1.8,6.8){};
      \draw[->](source)--(destination);

      \addplot[smooth,color=red,mark='*',dashed, thick]
        plot coordinates {
            (2.0,7)
            (2.5,7.3)
        };
      \addlegendentry{$P^{realized}$}
      \addplot[name path=B1, smooth,color=red,mark='*',dashed, thick, forget plot]
        plot coordinates {
            (2.5,7.3)
            (3,10)
        };
       \addplot[name path=B2, smooth,color=green,dashed, thick]
        plot coordinates {
            (2.5,7.3)
            (3,7.3)
        };
      \addlegendentry{Baseline}
      % down-regulation
      \node[anchor=south] (source) at (axis cs:4,5){Down-regulation};
      \node (destination) at (axis cs:3.04,8.5){};
      \draw[->](source)--(destination);

      \addplot[name path=C1, smooth,color=red,mark='*',dashed, thick, forget plot]
        plot coordinates {
            (3,10)
            (3.5,9.7)
        };
      \addplot[name path=C2, smooth,color=green,dashed, thick, forget plot]
        plot coordinates {
            (3,10)
            (3.5,10)
        };
      % up-regulation
      \node[anchor=north] (source) at (axis cs:2,15){Up-regulation};
      \node (destination) at (axis cs:3.1,10.5){};
      \draw[->](source)--(destination);

      \addplot[blue!50, forget plot] fill between[of=A1 and A2];
      \addplot[blue!50] fill between[of=B1 and B2];
      \addlegendentry{Payment}
      \addplot[blue!50] fill between[of=C1 and C2];
      %%\addplot[thick,blue, dashed] {10+rand};
      %%\addlegendentry{$P^{realized}$}
      %%\fill[black] (1,0) circle (1pt) node[below] {12.00};
      %%\fill[black] (5,0) circle (1pt) node[below] {13.00};
    \end{axis}
  \end{tikzpicture}

\end{document}

==> figures/mFRR_conventional_generator_downregulation_v2.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{tikz}
\usetikzlibrary{calc,arrows,patterns,intersections}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\begin{document}
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        %%xlabel=$x$,
        ylabel=$\textrm{Power}$ (kW),
        ymin=0,ymax=20,
        xmin=0, xmax=6.5,
        grid=both,
        xticklabels={,,12:00,,,,13:00,},
        ytick={2.5, 5, 10, 15, 20},
        yticklabels={$ \textrm{Baseline} - \Delta \textrm{P}^{\downarrow}$,$ \textrm{Baseline} - \frac{2}{3}\Delta \textrm{P}^{\downarrow}$,, , },
        width = \axisdefaultwidth,   
        domain=1:5  
     ]
    \addplot[name path=Baseline,smooth,very thick,dashed,black] plot coordinates {
        (1,10)
        (5,10)
    };
    \addlegendentry{Baseline}

    \addplot[name path=realized, color=red, mark size=1.5pt]
        plot coordinates {
            (1,5)
            (2,5)
            (2,5)
            (2,10)
            (4,10)
            (4.0, 2.5) 
            (4,2.5)
            (5,2.5)
        };
    \addlegendentry{Realized}
    %%\node at (axis cs:1,-1) [anchor=south] {test};
    %%\fill[black] (1,0) circle (1pt) node[below] {12.00};
    %%\fill[black] (5,0) circle (1pt) node[below] {13.00};
    \addplot[blue!50, opacity=0.2] fill between[of=Baseline and realized];
    \addlegendentry{Energy}

    \end{axis}
 \end{tikzpicture}


\end{document}

==> figures/mFRR_demand_upregulation_v2.tex <==
\documentclass[crop,tikz]{standalone}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{tikz}
\usetikzlibrary{calc,arrows,patterns,intersections,decorations.pathreplacing, calligraphy}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\begin{document}
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        %%xlabel=$x$,
        ylabel=$\textrm{Power}$ (kW),
        ymin=0,ymax=20,
        xmin=0, xmax=6.5,
        %grid=both,
        xticklabels={,,12:00,,,,13:00,},
        %ytick={2.5, 5, 10, 15, 20},
        %yticklabels={$P^{DA+ID}-\Delta P^{\uparrow}$,$P^{DA+ID}-\frac{2}{3}\Delta P^{\uparrow}$,10, 15, 20},
        yticklabels={,,,,},
        width = \axisdefaultwidth,
        domain=1:5     
     ]
    \addplot[smooth,red,thick] plot coordinates {
        (1,10)
        (1.2,9.2)
        (1.4,9)
        (1.6,8)
        (1.92,8.5)  
    };
    \addlegendentry{Realized}
    \addplot[name path=realized, smooth,red,thick, forget plot] plot coordinates {
        (1.92,8.5)
        (2,2.2)
        (3,2)
        (3.5,2)
        (3.7,8)
    };
    \addplot[smooth,red,thick, forget plot] plot coordinates {
        (3.7,8)
        (3.9,8.4)
        (4,8.2)
        (4.5,7.8)
        (5,9.1)  
    };
    \addplot[name path=Baseline, smooth, red, black, very thick, dashed] plot coordinates {
        (1.92,8.5)
        (2.5,8.6)
        (3,7.9)
        (3.5,7.6)
        (3.7,8)
    };
    \addlegendentry{Baseline}
    \addplot[blue, opacity=0.2] fill between[of=Baseline and realized];
    \addlegendentry{Energy}

    %%\node at (axis cs:1,-1) [anchor=south] {test};
    %%\fill[black] (1,0) circle (1pt) node[below] {12.00};
    %%\fill[black] (5,0) circle (1pt) node[below] {13.00};
    \end{axis}

    \draw [decorate,decoration={brace}]
    (1.8,0.5) -- (1.8,2.2) node [black,midway,xshift=-0.4cm] 
    {\footnotesize $\textrm{P}^{\uparrow}$};
 \end{tikzpicture}



\end{document}

==> figures/settlement_inflexible_demand.tex <==
\documentclass[/Users/petergade/Repositories/flex/tex/ancillary_services/ancillary_services.tex]{subfiles}
\usepackage[usenames]{color} %used for font color
\usepackage{amssymb} %maths
\usepackage{amsmath} %maths
\usepackage[utf8]{inputenc} %useful to type directly diacritic characters
\usepackage{tikz}
\usetikzlibrary{calc,arrows,patterns,intersections}
\usepackage{pgfplots}
\usepgfplotslibrary{fillbetween}
\pgfmathdeclarefunction{gauss}{2}{%
  \pgfmathparse{1/(#2*sqrt(2*pi))*exp(-((x-#1)^2)/(2*#2^2))}%
}
\begin{document}
\begin{tikzpicture}[scale=1.5]
    \begin{axis}[
        %%xlabel=$x$,
        ylabel=$kW$,
        ymin=0,ymax=20,
        xmin=0, xmax=7,
        grid=both,
        xticklabels={,,$12.00$,,,,$13.00$,},
        %ytick={2.5, 5, 10},
        %yticklabels={$P^{DA+ID}-\Delta P^{\uparrow}$,$P^{DA+ID}-\frac{2}{3}\Delta P^{\uparrow}$,10},
        width = \axisdefaultwidth     
     ]
    \addplot[smooth,mark=*,black] plot coordinates {
        (1,10)
        (5,10)
    };
    \addlegendentry{$P^{DA+ID}$}
    \addplot[smooth,color=red,dashed, thick]
        plot coordinates {
            (1,11)
            (1.5,13)
            (2.5,15)
            (4.2,14.8)
            (5.0, 9)
        };
    \addlegendentry{$P^{realized}_{1}$}
    \addplot[smooth,color=blue,dashed, thick]
        plot coordinates {
            (1,5)
            (1.5,6)
            (2.5,8)
            (4.1,7.8)
            (5.0, 7)
        };
    \addlegendentry{$P^{realized}_{2}$}
    %%\node at (axis cs:1,-1) [anchor=south] {test};
    %%\fill[black] (1,0) circle (1pt) node[below] {12.00};
    %%\fill[black] (5,0) circle (1pt) node[below] {13.00};
    \end{axis}
 \end{tikzpicture}
\end{document}
